Deep Unfolded Latent Optimally Partitioned-l2/l1 Networks for Data-driven Block-Sparse Recovery

The convex Latent Optimal Partition (LOP)-l2/l1 approach enables block-sparse signal recovery with unknown partitions but relies on manual hyperparameter tuning. Additionally, numerical instability in differentiating its proximal operator prevents its automatic parameter tuning via Deep Unfolding (DU). To address these limitations, we propose two architectures: a stable framework utilizing implicit differentiation and a flexible variant leveraging Deep Weight Factorization (DWF). The DWF-based approach also supports nonconvex smooth data fidelity terms. Numerical experiments demonstrate that DU-LOP-l2/l1 yields competitive performance and high resilience against impulsive noise.

==> fig_conceptual_signal.tex <==
\begin{tikzpicture}[>=Stealth, thick, scale=0.6]
    % Signal data: A single list of values (0 for dot, non-zero for stem)
    \def\SignalValues{0,0,0,0, 1.2,-0.8,1.8,-1.0,-0.5, 0,0,0,0,0, 1.5, -0.7, 0,0,0, -0.8,1.7,1.1}
    \def\vscale{0.5} % Global vertical scale for stems

    % --- PASS 1: Boundary Detection and RMS Calculation ---
    \xdef\BlockDataList{}
    \def\cstart{1} \def\csqsum{0} \def\ccount{0} \def\ltype{-1}
    \foreach \v [count=\i] in \SignalValues {
        \pgfmathsetmacro{\vsq}{\v*\v}
        \pgfmathtruncatemacro{\ctype}{(\v == 0 ? 0 : 1)}
        \ifnum\i=1 \xdef\ltype{\ctype} \fi
        \ifnum\ctype=\ltype
            \pgfmathsetmacro{\nsqsum}{\csqsum + \vsq}
            \pgfmathsetmacro{\ncount}{\ccount + 1}
            \xdef\csqsum{\nsqsum} \xdef\ccount{\ncount}
        \else
            \pgfmathsetmacro{\btau}{sqrt(\csqsum / \ccount)}
            \xdef\BlockDataList{\BlockDataList \cstart/\the\numexpr\i-1\relax/\ltype/\btau, }
            \xdef\cstart{\i} \xdef\ltype{\ctype} \xdef\csqsum{\vsq} \xdef\ccount{1}
        \fi
        \xdef\finalidx{\i}
    }
    \pgfmathsetmacro{\btau}{sqrt(\csqsum / \ccount)}
    \xdef\BlockDataList{\BlockDataList \cstart/\finalidx/\ltype/\btau}

    % --- PASS 2-4: Rendering Layers ---
    % Programmatic stacking using calculated offsets to ensure uniform visual margins
    \def\margin{0.5} % Desired space between ink
    \def\dOne{2.3}  \def\hTwo{2*\vscale}  \def\dTwo{0.0}  \def\hThree{1.5*\vscale}
    \pgfmathsetmacro{\yOne}{0}
    \pgfmathsetmacro{\yTwo}{-(\dOne + \hTwo + \margin)}
    \pgfmathsetmacro{\yThree}{\yTwo - (\dTwo + \hThree + \margin)}

    \foreach \tier/\y [count=\ty from 0] in {x/\yOne, \sigma/\yTwo, D\sigma/\yThree} {
            \begin{scope}[yshift=\y cm]
                \draw[-] (-0.5, 0) -- (11, 0) node[right] {$\bm\tier$};

                % Layer-specific rendering logic
                \ifnum\ty=0 % Layer 1: Signal x
                    \foreach \v [count=\i] in \SignalValues {
                        \pgfmathsetmacro{\x}{0.45*\i}
                        \ifdim\v pt=0pt \fill (\x, 0) circle (2.8pt);
                        \else \draw (\x, 0) -- (\x, \v*\vscale); \fill (\x, \v*\vscale) circle (2.8pt); \fi
                        \ifnum\i=1 \node[below, shift={(0,-0.1)}, font=\small] at (\x, 0) {$x_1$};\fi
                        \ifnum\i=2 \node[below, shift={(0.05,-0.1)}, font=\small] at (\x, 0) {$x_2$};\fi
                        \ifnum\i=3 \node[below, shift={(0.2,-0.15)}, font=\small] at (\x, 0) {$\dots$};\fi
                        \ifnum\i=25 \node[below, shift={(0,-0.1)}, font=\small] at (\x, 0) {$x_N$};\fi
                    }
                    \foreach \s/\e/\tyl/\btau [count=\bidx] in \BlockDataList {
                        \pgfmathsetmacro{\xs}{0.45*\s - 0.15} \pgfmathsetmacro{\xe}{0.45*\e + 0.15}
                        \begin{scope}[red, decoration={brace, mirror, amplitude=6pt}]
                            \draw[decorate] (\xs, -1.0) -- (\xe, -1.0) node[midway, below=8pt, font=\small] {$\mathcal{B}_{\bidx}$};
                        \end{scope}
                    }
                \fi

                \ifnum\ty=1 % Layer 2: sigma
                    \foreach \s/\e/\tyl/\btau [count=\bidx] in \BlockDataList {
                        \foreach \j in {\s,...,\e} {
                                \pgfmathsetmacro{\x}{0.45*\j}
                                \ifdim\btau pt=0pt \fill (\x, 0) circle (2.8pt);
                                \else \draw (\x, 0) -- (\x, \btau*\vscale); \fill (\x, \btau*\vscale) circle (2.8pt); \fi
                            }
                        \pgfmathsetmacro{\xs}{0.45*\s - 0.15} \pgfmathsetmacro{\xe}{0.45*\e + 0.15}
                        \draw[cyan, thick] (\xs, -0.3) rectangle (\xe, \btau*\vscale + 0.3);
                        \ifdim\btau pt=0pt \else \node[cyan, font=\footnotesize, anchor=south] at (0.5*\xs+0.5*\xe, \btau*\vscale + 0.3) {$\sigma_n = \tau_{\bidx}$}; \fi
                    }
                    \node[below, font=\small] at (0.45*1, -0.2) {$\sigma_1$};
                    \node[below, font=\small] at (0.45*2.2, -0.2) {$\sigma_2$};
                    \node[below, font=\small] at (0.45*3.8, -0.3) {$\dots$};
                    \node[below, font=\small] at (0.45*22, -0.2) {$\sigma_N$};
                \fi

                \ifnum\ty=2 % Layer 3: Dsigma
                    \foreach \s/\e/\tyl/\btau [remember=\btau as \lastbtau (initially 0)] in \BlockDataList {
                        \pgfmathsetmacro{\diff}{\btau - \lastbtau} \pgfmathsetmacro{\x}{0.45*(\s - 0.5)}
                        \ifdim\diff pt=0pt \ifnum\s=1 \else \fill (\x, 0) circle (2.8pt); \fi
                        \else \draw (\x, 0) -- (\x, \diff*\vscale); \fill (\x, \diff*\vscale) circle (2.8pt); \fi
                        \ifnum\s=\e \else \pgfmathtruncatemacro{\snext}{\s+1} \foreach \j in {\snext,...,\e} { \fill ({0.45*(\j-0.5)},0) circle (2.8pt); } \fi
                    }
                \fi
            \end{scope}
        }
\end{tikzpicture}


==> fig_flowchart.tex <==
\begin{tikzpicture}[
        node distance=0.8cm,
        block/.style={rectangle, draw, thick, text width=3.8cm, align=center, rounded corners, minimum height=0.7cm, font=\footnotesize},
        header/.style={
                rectangle split, rectangle split parts=2,
                draw, thick, text width=3.8cm, align=center, rounded corners,
                minimum height=0.7cm, font=\footnotesize,
                rectangle split part fill={cyan!20, cyan!10}
            },
        arrow/.style={-Stealth, thick}
    ]
    % Nodes (Top Row)
    \node (lop) [block] {\textbf{LOP-\ltwolone} with \\ \scriptsize Proximal Splitting  (\cref{alg:kuroda})};
    \node (du) [block, right=0.3cm of lop] {\textbf{Deep Unrolling (DU)} \\ \scriptsize Data-driven Learning};

    % Convergence point logic
    \coordinate (merge_point) at ($(lop.south)!0.5!(du.south) + (0,-0.4cm)$);

    % Branching (Bottom Row) - Compact Vertical Layout
    \node (ours_implicit) [header, below=1.2cm of lop] {
        \textbf{PS-DU-LOP-\ltwolone}
        \nodepart{two}
        \scriptsize \textbf{Implicit Differentiation} \\
        \scriptsize for $\text{prox}_{\gamma \lambda \phi}(x, \sigma)$ in \cref{alg:kuroda}
    };
    \node (ours_dwf) [header, below=1.2cm of du] {
        \textbf{P-GD-DU-LOP-\ltwolone}
        \nodepart{two}
        \scriptsize \textbf{Differentiable LOP-\ltwolone} \\
        \scriptsize with DWF + P-GD (\cref{alg:pgd})
    };

    % Connectivity
    \draw [thick] (lop.south) -- (lop.south |- merge_point) -- (merge_point);
    \draw [thick] (du.south) -- (du.south |- merge_point) -- (merge_point);

    \draw [thick] (merge_point) -- ++(0,-0.3) coordinate (split);
    \draw [arrow] (split) -| (ours_implicit.north);
    \draw [arrow] (split) -| (ours_dwf.north);

    % Labels Aligned with Pillars, Anchored to foundations/methods
    \node [font=\tiny, align=right, anchor=north east, inner sep=2pt] at (lop.south) {Block-Sparse \\ Signal Recovery};
    \node [font=\tiny, align=left, anchor=north west, inner sep=2pt] at (du.south) {Hyperparameter \\ Tuning};
    \node [font=\tiny, text=blue, align=center, anchor=north, inner sep=7pt] at (split) {↓Solves Backprop Instability↓};
    \node [font=\tiny, text=blue, align=left, anchor=south west, inner sep=3pt] at (ours_dwf.north) {Broadens Fidelity \\ Applicability↓};
\end{tikzpicture}

